Oracles and query lower bounds in generalised probabilistic theories

We investigate the connection between interference and computational power within the operationally defined framework of generalised probabilistic theories. To compare the computational abilities of different theories within this framework we show that any theory satisfying three natural physical principles possess a well-defined oracle model. Indeed, we prove a subroutine theorem for oracles in such theories which is a necessary condition for the oracle to be well-defined. The three principles are: causality (roughly, no signalling from the future), purification (each mixed state arises as the marginal of a pure state of a larger system), and strong symmetry existence of non-trivial reversible transformations). Sorkin has defined a hierarchy of conceivable interference behaviours, where the order in the hierarchy corresponds to the number of paths that have an irreducible interaction in a multi-slit experiment. Given our oracle model, we show that if a classical computer requires at least n queries to solve a learning problem, then the corresponding lower bound in theories lying at the kth level of Sorkin's hierarchy is n/k. Hence, lower bounds on the number of queries to a quantum oracle needed to solve certain problems are not optimal in the space of all generalised probabilistic theories, although it is not yet known whether the optimal bounds are achievable in general. Hence searches for higher-order interference are not only foundationally motivated, but constitute a search for a computational resource beyond that offered by quantum computation.

==> L1.tex <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (0.5, 1.5) {$\vdots$};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.5, 1.5) {$\vdots$};
		\node [style=none] (14) at (1.5, 1.25) {$A_{|x|}$};
		\node [style=none] (15) at (4.5, 1.25) {$=$};
		\node [style=none] (16) at (8.5, 2) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (7.5, 2.5) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (9, 1.5) {$\vdots$};
		\node [style=none] (21) at (10, 2) {};
		\node [style=none] (22) at (10, 0.5) {};
		\node [style=none] (23) at (6, 2) {};
		\node [style=none] (24) at (7.5, 2) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (6, 0.5) {};
		\node [style=none] (27) at (8, 0.75) {$U_{|x|}$};
		\node [style=none] (28) at (8.5, 2.5) {};
		\node [style=none] (29) at (7, 1.5) {$\vdots$};
		\node [style=none] (30) at (8.5, 0.5) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=cpoint] (32) at (6.5, -0.5) {$0$};
		\node [style=none] (33) at (8.5, -0.5) {};
		\node [style=trace] (34) at (9.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (19.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (26.center) to (17.center);
		\draw (30.center) to (22.center);
		\draw (16.center) to (21.center);
		\draw (32) to (31.center);
		\draw (33.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> L10.tex <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (-0.5, 4) {$0$};
		\node [style=cpoint] (1) at (-0.5, 2.5) {$x$};
		\node [style=cpoint] (2) at (-0.5, 1) {$0$};
		\node [style=cpoint] (3) at (-0.5, -0.5) {$0$};
		\node [style=none] (4) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (1.5, 1) {$U_{|x|}$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (3.25, 2.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=none] (19) at (3.25, 4) {};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, 2.5) {};
		\node [style=none] (22) at (4.25, 4.5) {};
		\node [style=none] (23) at (3.25, 4.5) {};
		\node [style=none] (24) at (3.75, 3.25) {$C$};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (6.75, 1) {};
		\node [style=none] (27) at (6, 1) {$U^{-1}_{|x|}$};
		\node [style=none] (28) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (29) at (5.25, -1) {};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (31) at (6.75, 2.5) {};
		\node [style=none] (32) at (7.25, 0.5) {$\vdots$};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (5.25, 1) {};
		\node [style=none] (35) at (5.25, 2.5) {};
		\node [style=none] (36) at (5.25, 3) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=cocpoint] (38) at (8, 1) {$0$};
		\node [style=cocpoint] (39) at (8, 2.5) {$x$};
		\node [style=cocpoint] (40) at (8, -0.5) {$0$};
		\node [style=cocpoint] (41) at (8, 4) {$0$};
		\node [style=none] (42) at (10, 2) {$=$};
		\node [style=none] (43) at (17.25, -0.2500001) {};
		\node [style=none] (44) at (15.75, 2.75) {};
		\node [style=none] (45) at (17.25, 1.25) {};
		\node [style=none] (46) at (17.25, 2.75) {};
		\node [style=none] (47) at (15.25, 0.7500001) {$\vdots$};
		\node [style=none] (48) at (17.75, 0.7500001) {$\vdots$};
		\node [style=none] (49) at (15.75, 3.25) {};
		\node [style=none] (50) at (15.75, -0.7500001) {};
		\node [style=cocpoint] (51) at (18.5, 2.75) {$x$};
		\node [style=none] (52) at (15.75, 1.25) {};
		\node [style=none] (53) at (17.25, 3.25) {};
		\node [style=cocpoint] (54) at (18.5, -0.2500001) {$0$};
		\node [style=none] (55) at (15.75, -0.2500001) {};
		\node [style=none] (56) at (16.5, 1.25) {$U^{-1}_{|x|}$};
		\node [style=none] (57) at (17.25, -0.7500001) {};
		\node [style=cocpoint] (58) at (18.5, 1.25) {$0$};
		\node [style=cpoint] (59) at (14.5, 2.75) {$0$};
		\node [style=none] (60) at (14.5, 1.25) {};
		\node [style=none] (61) at (14.5, -0.2500001) {};
		\node [style=none] (62) at (14.5, 1.75) {};
		\node [style=none] (63) at (14.5, -0.7500001) {};
		\node [style=none] (64) at (14, 0.4999999) {$\sigma$};
		\node [style=none] (65) at (12, 2) {$P_x(acc)$};
		\node [style=none] (66) at (15.75, -4.25) {$\vdots$};
		\node [style=none] (67) at (14.5, -4.5) {$\sigma$};
		\node [style=none] (68) at (15, -5.75) {};
		\node [style=none] (69) at (15, -3.75) {};
		\node [style=none] (70) at (12, -3.75) {$P_x(acc)^2$};
		\node [style=none] (71) at (10, -3.75) {$=$};
		\node [style=none] (72) at (16.25, -3.75) {};
		\node [style=none] (73) at (15, -3.25) {};
		\node [style=none] (74) at (16.25, -5.25) {};
		\node [style=none] (75) at (15, -5.25) {};
		\node [style=none] (76) at (16.25, -5.75) {};
		\node [style=none] (77) at (16.25, -5.25) {};
		\node [style=none] (78) at (16.25, -3.75) {};
		\node [style=none] (79) at (16.25, -3.25) {};
		\node [style=none] (80) at (16.75, -4.5) {$\sigma$};
		%\node [style=none] (81) at (12, -7.5) {$P_x(acc)^2$};
		%\node [style=none] (82) at (10, -7.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (36.center) to (30.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw (0) to (19.center);
		\draw (23.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (15.center) to (16.center);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (12.center);
		\draw (13.center) to (25.center);
		\draw (14.center) to (34.center);
		\draw (21.center) to (35.center);
		\draw (20.center) to (41);
		\draw (31.center) to (39);
		\draw (26.center) to (38);
		\draw (33.center) to (40);
		\draw (49.center) to (53.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (46.center) to (51);
		\draw (45.center) to (58);
		\draw (43.center) to (54);
		\draw (59) to (44.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw (60.center) to (52.center);
		\draw (61.center) to (55.center);
		\draw (62.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (68.center);
		\draw (69.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (73.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (79.center) to (76.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L11.tex <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (-0.5, 4) {$0$};
		\node [style=cpoint] (1) at (-0.5, 2.5) {$x$};
		\node [style=cpoint] (2) at (-0.5, 1) {$0$};
		\node [style=cpoint] (3) at (-0.5, -0.5) {$0$};
		\node [style=none] (4) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (1.5, 1) {$U_{|x|}$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (3.25, 2.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=none] (19) at (3.25, 4) {};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, 2.5) {};
		\node [style=none] (22) at (4.25, 4.5) {};
		\node [style=none] (23) at (3.25, 4.5) {};
		\node [style=none] (24) at (3.75, 3.25) {$C$};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (6.75, 1) {};
		\node [style=none] (27) at (6, 1) {$U^{-1}_{|x|}$};
		\node [style=none] (28) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (29) at (5.25, -1) {};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (31) at (6.75, 2.5) {};
		\node [style=none] (32) at (7.25, 0.5) {$\vdots$};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (5.25, 1) {};
		\node [style=none] (35) at (5.25, 2.5) {};
		\node [style=none] (36) at (5.25, 3) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=cocpoint] (38) at (8, 1) {$0$};
		\node [style=cocpoint] (39) at (8, 2.5) {$x$};
		\node [style=cocpoint] (40) at (8, -0.5) {$0$};
		\node [style=cocpoint] (41) at (8, 4) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (36.center) to (30.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw (0) to (19.center);
		\draw (23.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (15.center) to (16.center);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (12.center);
		\draw (13.center) to (25.center);
		\draw (14.center) to (34.center);
		\draw (21.center) to (35.center);
		\draw (20.center) to (41);
		\draw (31.center) to (39);
		\draw (26.center) to (38);
		\draw (33.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> L2.tex <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (1.5, 1) {$U_{|x|}$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (3.25, 2.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=none] (19) at (3.25, 4) {};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, 2.5) {};
		\node [style=none] (22) at (4.25, 4.5) {};
		\node [style=none] (23) at (3.25, 4.5) {};
		\node [style=none] (24) at (3.75, 3.25) {$C$};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (6.75, 1) {};
		\node [style=none] (27) at (6, 1) {$U^{-1}_{|x|}$};
		\node [style=none] (28) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (29) at (5.25, -1) {};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (31) at (6.75, 2.5) {};
		\node [style=none] (32) at (7.25, 0.5) {$\vdots$};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (5.25, 1) {};
		\node [style=none] (35) at (5.25, 2.5) {};
		\node [style=none] (36) at (5.25, 3) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=none] (38) at (8, 1) {};
	    \node [style=none] (39) at (8, 2.5) {};
		\node [style=none] (40) at (8, -0.5) {};
		\node [style=none] (41) at (8, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (36.center) to (30.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw (0) to (19.center);
		\draw (23.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (15.center) to (16.center);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (12.center);
		\draw (13.center) to (25.center);
		\draw (14.center) to (34.center);
		\draw (21.center) to (35.center);
		\draw (20.center) to (41);
		\draw (31.center) to (39);
		\draw (26.center) to (38);
		\draw (33.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> L3.tex <==
\begin{tikzpicture}[scale=1.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (0.750001, 1.5) {$0$};
		\node [style=none] (1) at (1.5, 0.4999999) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 0.4999999) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (2, 0.9999999) {$C$};
		\node [style=cocpoint] (10) at (3.250001, 1.5) {$0$};
		\node [style=none] (11) at (0, 0.4999999) {};
		\node [style=none] (12) at (4, 0.4999999) {};
		\node [style=none] (13) at (5.499999, 0.7499999) {$=$};
		\node [style=none] (14) at (6.999999, 0.7499999) {};
		\node [style=cocpoint] (15) at (8.25, 0.7499999) {$0$};
		\node [style=cpoint] (16) at (9.25, 0.7499999) {$0$};
		\node [style=none] (17) at (10.5, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (10);
		\draw (11.center) to (1.center);
		\draw (6.center) to (12.center);
		\draw (14.center) to (15);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L4.tex <==
\begin{tikzpicture}[scale=1.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (0.9999999, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (0.9999999, 2) {};
		\node [style=none] (6) at (1.5, 0.9999999) {$C$};
		\node [style=none] (7) at (5, 0.9999999) {$=$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (0.9999999, 0.4999999) {};
		\node [style=none] (11) at (2, 0.4999999) {};
		\node [style=none] (12) at (3, 0.4999999) {};
		\node [style=cpoint] (13) at (0, 0.4999999) {$i$};
		\node [style=none] (14) at (6.499999, 1.5) {};
		\node [style=none] (15) at (9.500001, 0.4999999) {};
		\node [style=cpoint] (16) at (6.999999, 0.4999999) {$i$};
		\node [style=none] (17) at (9.500001, 1.5) {};
		\node [style={small box}] (18) at (7.999999, 1.5) {$T_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (3.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13) to (10.center);
		\draw (16) to (15.center);
		\draw (14.center) to (18);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L5.tex <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (0.2499996, 2) {$0$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0.5000001) {};
		\node [style=none] (8) at (1, 0.5000001) {};
		\node [style=none] (9) at (1.5, 1.5) {$C$};
		\node [style=cocpoint] (10) at (2.749999, 2) {$0$};
		\node [style=none] (11) at (0.5000001, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (4.5, 1.25) {$=$};
			\node [style=none] (20) at (5.5, 1.25) {$p_0$};
		\node [style=cpoint] (14) at (6.5, 0.2500001) {$0$};
		\node [style=none] (15) at (7.75, 0.2500001) {};
		\node [style=cpoint] (16) at (6.5, 1.75) {$0$};
		\node [style=none] (17) at (7.75, 1.75) {};
		\node [style=none] (18) at (0.5000001, -0) {};
		\node [style=none] (19) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (10);
		\draw (11.center) to (1.center);
		\draw (6.center) to (12.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L6.tex <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4999999, 0.9999999) {};
		\node [style=cocpoint] (1) at (1.250001, 0.9999999) {$i$};
		\node [style=none] (2) at (3.5, 0.25) {$=$};
		\node [style=none] (7) at (4.3, 0.25) {$p_i$};
		\node [style=cpoint] (3) at (5, 0.4999999) {$i$};
		\node [style=none] (4) at (6.25, 0.4999999) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (0.4999999, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (6.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L7.tex <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (0.2499996, 2) {$0$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0.5000001) {};
		\node [style=none] (8) at (1, 0.5000001) {};
		\node [style=none] (9) at (1.5, 1.5) {$C$};
		\node [style=cocpoint] (10) at (2.749999, 2) {$0$};
		\node [style=none] (11) at (0.5000001, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (5, 1.25) {$=$};
		\node [style=none] (14) at (9.750001, 0.5000001) {};
		\node [style=cpoint] (15) at (8.499999, 1.75) {$0$};
		\node [style=none] (16) at (9.750001, 1.75) {};
		\node [style=none] (17) at (0.5000001, -0) {};
		\node [style=none] (18) at (3.5, -0) {};
		\node [style=cocpoint] (19) at (7.500001, 1.75) {$0$};
		\node [style=none] (20) at (6.75, 1.75) {};
		\node [style=none] (21) at (6.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (10);
		\draw (11.center) to (1.center);
		\draw (6.center) to (12.center);
		\draw (15) to (16.center);
		\draw (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (17.center);
		\draw (20.center) to (19);
		\draw [bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw (21.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> L8.tex <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (-0.5, 2.5) {$x$};
		\node [style=cpoint] (1) at (-0.5, 1) {$0$};
		\node [style=cpoint] (2) at (-0.5, -0.5) {$0$};
		\node [style=none] (3) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (4) at (0.75, 3) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 3) {};
		\node [style=none] (8) at (1.5, 1) {$U_{|x|}$};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (2.75, 0.5) {$\vdots$};
		\node [style=none] (17) at (4, 1) {};
		\node [style=cocpoint] (18) at (3.5, 2.5) {$0$};
		\node [style=none] (19) at (5.5, 1) {$=$};
		\node [style=none] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (8.25, 1.25) {};
		\node [style=none] (22) at (8.25, -0.25) {};
		\node [style=none] (23) at (8.25, -0.75) {};
		\node [style=none] (24) at (7.75, 0.5) {$\sigma$};
		\node [style=none] (25) at (6.75, 0.5) {$\alpha$};
		\node [style=none] (26) at (9.25, 1.25) {};
		\node [style=none] (27) at (9.25, -0.25) {};
		\node [style=none] (28) at (8.75, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (0);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18);
		\draw [bend right=90, looseness=1.25] (20.center) to (23.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (26.center);
		\draw (22.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> L9.tex <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cpoint] (0) at (-0.5, 2.5) {$x$};
		\node [style=cpoint] (1) at (-0.5, 1) {$0$};
		\node [style=cpoint] (2) at (-0.5, -0.5) {$0$};
		\node [style=none] (3) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (4) at (0.75, 3) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 3) {};
		\node [style=none] (8) at (1.5, 1) {$U_{|x|}$};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (2.75, 0.5) {$\vdots$};
		\node [style=cocpoint] (16) at (3.5, 2.5) {$0$};
		\node [style=none] (17) at (5.5, 1) {$=$};
		\node [style=trace] (18) at (3.5, 1) {};
		\node [style=trace] (19) at (3.5, -0.5) {};
		\node [style=none] (20) at (6.5, 1) {$\alpha$};
		\node [style=none] (21) at (7.5, 1) {$=$};
		\node [style=none] (22) at (9.25, 1) {$P_x(acc)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (0);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (14.center) to (16);
		\draw (13.center) to (18);
		\draw (12.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> algorithm.tex <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (0.5, 1.5) {$\vdots$};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.5, 1.5) {$\vdots$};
		\node [style=none] (14) at (1.5, 1.25) {$A_{|x|}$};
		\node [style=trace] (15) at (3.25, 0.5) {};
		\node [style=cpoint] (16) at (-0.25, 2) {$x$};
		\node [style=cpoint] (17) at (-0.25, 0.5) {$0$};
		\node [style=cocpoint] (18) at (3.25, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
